3DPR: Single Image 3D Portrait Relight using Generative Priors

Rendering novel, relit views of a human head, given a monocular portrait image as input, is an inherently underconstrained problem. The traditional graphics solution is to explicitly decompose the input image into geometry, material and lighting via differentiable rendering; but this is constrained by the multiple assumptions and approximations of the underlying models and parameterizations of these scene components. We propose 3DPR, an image-based relighting model that leverages generative priors learnt from multi-view One-Light-at-A-Time (OLAT) images captured in a light stage. We introduce a new diverse and large-scale multi-view 4K OLAT dataset of 139 subjects to learn a high-quality prior over the distribution of high-frequency face reflectance. We leverage the latent space of a pre-trained generative head model that provides a rich prior over face geometry learnt from in-the-wild image datasets. The input portrait is first embedded in the latent manifold of such a model through an encoder-based inversion process. Then a novel triplane-based reflectance network trained on our lightstage data is used to synthesize high-fidelity OLAT images to enable image-based relighting. Our reflectance network operates in the latent space of the generative head model, crucially enabling a relatively small number of lightstage images to train the reflectance model. Combining the generated OLATs according to a given HDRI environment maps yields physically accurate environmental relighting results. Through quantitative and qualitative evaluations, we demonstrate that 3DPR outperforms previous methods, particularly in preserving identity and in capturing lighting effects such as specularities, self-shadows, and subsurface scattering. Project Page: https://vcai.mpi-inf.mpg.de/projects/3dpr/

==> figures/tex_figures/ablation_losses.tex <==
\begin{figure*}
\centering
\newcommand{\mywidth}{0.15}
% \begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0}]
% \matrix[matrix of nodes, nodes={anchor=center}, row sep=0.5mm]{
%  \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/abln-losses/0/00.png}
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/abln-losses/0/01.png}
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/abln-losses/0/02.png}
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/abln-losses/0/03.png}
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/abln-losses/0/04.png}
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/abln-losses/0/05.png}
% \\                                 
%  \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/abln-losses/1/00.png}
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/abln-losses/1/01.png}
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/abln-losses/1/02.png}
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/abln-losses/1/03.png}
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/abln-losses/1/04.png}
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/abln-losses/1/05.png}
% \\
% %&
% Input & $\losso$ & $\losso + \lossp$ & $\lossmrf$ & $\lossmrf + \losso$ & GT 
% \\
% };
% \end{tikzpicture}
\includegraphics[]{tikz/log/suppl/output-figure17.pdf}
\caption{\textbf{Ablation Study on Losses}. We show the impact of various loss functions on relighting quality. Specifically, $\lossmrf$ leads to significant improvements. These subjects are sourced from the test set of the Lightstage dataset \cite{Weyrich2006Analysis}.}
\label{fig:ablation-losses}
\end{figure*}

==> figures/tex_figures/ablation_n_dim.tex <==
%
\begin{figure*}
\centering
\newcommand{\mywidth}{0.15}
% \begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0}]
% \matrix[matrix of nodes, nodes={anchor=center}, row sep=1mm]{
%   \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/abln-n_dim/0/00.png} 
%  &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/abln-n_dim/0/01.png} 
%  &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/abln-n_dim/0/02.png} 
%  &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/abln-n_dim/0/03.png} 
%  &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/abln-n_dim/0/04.png} 
% \\                                   
%   \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/abln-n_dim/1/00.png} 
%  &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/abln-n_dim/1/01.png} 
%  &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/abln-n_dim/1/02.png} 
%  &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/abln-n_dim/1/03.png} 
%  &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/abln-n_dim/1/04.png} 
% \\
% %&
% Input  & $D=9$ & $D=48$ & $D=96 $ & GT 
% \\
% };
% \end{tikzpicture}
\includegraphics[]{tikz/log/suppl/output-figure19.pdf}
\caption{\textbf{Qualitative Results: Ablative Study on  dimensionsionalty of $\olatfeaturemap$}. }
\label{fig:ablation-n_dim}
\end{figure*}
%


==> figures/tex_figures/ablation_n_subjects.tex <==
%
\begin{figure*}
\centering
\newcommand{\mywidth}{0.15}
% \begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0}]
% \matrix[matrix of nodes, nodes={anchor=center}, row sep=1mm]{
%   \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/abln-n_subjects/0/00.png} 
%  &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/abln-n_subjects/0/01.png} 
%  &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/abln-n_subjects/0/02.png} 
%  &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/abln-n_subjects/0/03.png} 
%  &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/abln-n_subjects/0/04.png} 
%  &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/abln-n_subjects/0/05.png} 
% \\                                   
%   \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/abln-n_subjects/1/00.png} 
%  &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/abln-n_subjects/1/01.png} 
%  &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/abln-n_subjects/1/02.png} 
%  &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/abln-n_subjects/1/03.png} 
%  &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/abln-n_subjects/1/04.png} 
%  &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/abln-n_subjects/1/05.png} 
% \\
% %&
% Input  & $n=5$ & $n=25$ & $n=100$ & $n=250$ & GT 
% \\
% };
% \end{tikzpicture}
\includegraphics[]{tikz/log/suppl/output-figure18.pdf}
\caption{\textbf{Qualitative Results: Ablative Study on 
 Number of Training Subjects}. }
\label{fig:ablation-n_subjects}
\end{figure*}
%


==> figures/tex_figures/ablation_olats.tex <==
\begin{figure*}
\centering
\newcommand{\mywidth}{0.14}
% define the red‐box style
% \tikzset{
  % highlight1/.style={
    % draw=orange,
    % line width=0.4pt,,
    % inner sep=0pt,
    % rounded corners=1pt
  % }
% }
% \tikzset{
  % highlight2/.style={
    % draw=teal,dashed,
    % line width=0.4pt,,
    % inner sep=0pt,
    % rounded corners=1pt
  % }
% }
% \begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0}]
% \matrix (mymatrix) [
%     matrix of nodes, 
%     nodes={anchor=center},
%     column sep=0mm,
%     column 1/.style={column sep=1mm},
%     row sep=1mm,
% ]{
% % & & & Lightstage & & & \\
%  \rotatebox[origin=t]{90}{Reference} &   
%  \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/abln-olat-1/gt/00.png}
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/abln-olat-1/gt/01.png}
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/abln-olat-1/gt/07.png}
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/abln-olat-1/gt/08.png}
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/abln-olat-1/gt/04.png}
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/abln-olat-1/gt/05.png}
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/abln-olat-1/gt/06.png}
% \\
%  \rotatebox[origin=t]{90}{Ours} &
%  \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/abln-olat-1/gt/00.png}
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/abln-olat-1/06/01.png}
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/abln-olat-1/06/02.png}
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/abln-olat-1/06/03.png}
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/abln-olat-1/06/04.png}
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/abln-olat-1/06/05.png}
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/abln-olat-1/06/06.png}
% \\
%  \rotatebox[origin=t]{90}{Ours}   &
%  \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/abln-olat-1/05/00.png}
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/abln-olat-1/05/01.png}
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/abln-olat-1/05/07.png}
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/abln-olat-1/05/08.png}
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/abln-olat-1/05/04.png}
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/abln-olat-1/05/05.png}
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/abln-olat-1/05/06.png}
% \\
% % & & & In-the-wild & & & \\
% % \\
%  \rotatebox[origin=t]{90}{Ours} &
%  \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/abln-olat-1/02/00.png}
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/abln-olat-1/02/01.png}
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/abln-olat-1/02/07.png}
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/abln-olat-1/02/08.png}
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/abln-olat-1/02/04.png}
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/abln-olat-1/02/05.png}
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/abln-olat-1/02/06.png}
% \\
% & Input & OLAT 1  & OLAT 2 & OLAT 1+2 & OLAT 3 & OLAT 4 & OLAT 3+4
% \\
% };
% % \draw[highlight1]
% % ([xshift=70pt,yshift=-45pt]  mymatrix-1-4.north west)
% % rectangle ++(-20pt,20pt);
% \draw[highlight1]
% ([xshift=70pt,yshift=-45pt]  mymatrix-2-4.north west)
% rectangle ++(-20pt,20pt);
% \draw[highlight1]
% ([xshift=65pt,yshift=-42pt]  mymatrix-3-4.north west)
% rectangle ++(-20pt,20pt);
% \draw[highlight1]
% ([xshift=70pt,yshift=-47pt]  mymatrix-4-4.north west)
% rectangle ++(-20pt,20pt);
% % Specularities
% % \draw[highlight2]
% % ([xshift=50pt,yshift=-40pt]  mymatrix-1-8.north west)
% % rectangle ++(-30pt,20pt);
% \draw[highlight2]
% ([xshift=50pt,yshift=-40pt]  mymatrix-2-8.north west)
% rectangle ++(-30pt,20pt);
% \draw[highlight2]
% ([xshift=50pt,yshift=-40pt]  mymatrix-3-8.north west)
% rectangle ++(-30pt,20pt);
% \draw[highlight2]
% ([xshift=50pt,yshift=-42pt]  mymatrix-4-8.north west)
% rectangle ++(-30pt,20pt);
% \end{tikzpicture}
\includegraphics[]{tikz/log/main/output-figure3.pdf}
\caption{
\textbf{OLAT evaluation.} 
The top row shows ground-truth OLAT images from the testset of \OurData{}. 
The second row shows \OurMethod{}'s prediction of this ground truth, showing
high accuracy.
Furthermore, OLAT renderings for in-the-wild portraits are displayed in Rows 3 and 4. Notably, our method's predictions exhibit a close resemblance to the actual light direction of the reference. Additionally, our approach consistently captures the intricate details of hard shadows, subsurface scattering effects (see orange boxes) and specular highlights (see blue dashed boxes) across different subjects.
}
\label{fig:ablation-olats-wild}
\end{figure*}

==> figures/tex_figures/ablation_sr_enc.tex <==
% \begin{figure}[ ]
% \centering
% \newcommand{\mywidth}{0.32}
% \begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0}]
% \matrix[matrix of nodes, nodes={anchor=center}, row sep=0mm]{
%  \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/abln-sr_enc/1/00.png} 
%  &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/abln-sr_enc/1/01.png} 
%  &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/abln-sr_enc/1/02.png} 
% \\
%  \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/abln-sr_enc/2/00.png} 
%  &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/abln-sr_enc/2/01.png} 
%  &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/abln-sr_enc/2/02.png} 
% %&
% \\
% GT  & w/o $\olatsuperresencodernw$ & w/ $\olatsuperresencodernw$
% \\
% };
% \end{tikzpicture}
% \captionof{figure}{\textbf{Ablation Study on $\olatsuperresencodernw$}: Without combining $\egtdfeaturemap$ we observe that \OurMethod struggles to generalize to unseen subjects. This leads to significant artifacts in the face regions as show in the middle col(see nose and mouth areas).}
% \label{fig:ablation-sr_enc}
% \end{figure}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{figure*}
\centering
\newcommand{\mywidth}{0.12}
% \begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0}]
% \matrix (mymatrix) [matrix of nodes, nodes={anchor=center}, column sep=-0.50mm, row sep=0.1mm]{
% % & & & & & & Lightstage & & & & & & \\
%  \rotatebox[origin=t]{90}{Input}   &
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/abln-sr_enc/00/00.png}
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/abln-sr_enc/00/01.png}
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/abln-sr_enc/00/02.png}
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/abln-sr_enc/00/03.png}
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/abln-sr_enc/00/04.png}
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/abln-sr_enc/00/05.png}
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/abln-sr_enc/00/06.png}
% \\
%  \rotatebox[origin=t]{90}{w/o $\olatsuperresencodernw$}   &
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/abln-sr_enc/01/00.png}
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/abln-sr_enc/01/01.png}
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/abln-sr_enc/01/02.png}
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/abln-sr_enc/01/03.png}
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/abln-sr_enc/01/04.png}
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/abln-sr_enc/01/05.png}
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/abln-sr_enc/01/06.png}
% \\
%  \rotatebox[origin=t]{90}{w/ $\olatsuperresencodernw$}   &
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/abln-sr_enc/02/00.png}
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/abln-sr_enc/02/01.png}
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/abln-sr_enc/02/02.png}
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/abln-sr_enc/02/03.png}
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/abln-sr_enc/02/04.png}
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/abln-sr_enc/02/05.png}
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/abln-sr_enc/02/06.png}
% \\
% &  \phantom{aa} & Subject 1 & Subject 2  & Subject 3 & Subject 4 & Subject 5 & Subejct 6 & Subject 7
% \\
% };
% \end{tikzpicture}
\includegraphics[]{tikz/log/suppl/output-figure16.pdf}
\captionof{figure}{\textbf{Ablative Study on Influence of $\olatsuperresencodernw$}: Without incorporating $\egtdfeaturemap$, \OurMethod~ struggles to generalize to unseen subjects, leading to noticeable artifacts in the face regions, particularly around the nose and mouth as shown in the middle row. Conversely, with $\egtdfeaturemap$, there is a faithful preservation of the input identity, demonstrating the importance of this component in maintaining accuracy. We use $\OldModel{}$ for evaluation.} 
\label{fig:ablation-sr_enc}
\end{figure*}

==> figures/tex_figures/baseline_IC_light_multi_view.tex <==
%
\begin{figure*}
\centering
\newcommand{\mywidth}{0.12}
% \begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0}]
% \matrix[matrix of nodes, nodes={anchor=center}, row sep=0.1mm]{
%  \rotatebox[origin=t]{90}{Reference}   
% & \phantom{aaa}
% % \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-new_methods/multi_view/00/00.png} 
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-ICL-wild/00/00.png} 
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-ICL-wild/00/00.png} 
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-ICL-wild/00/00.png} 
% & \phantom{a}
% & \phantom{aaa}
% % \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-new_methods/multi_view/00/00.png} 
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-ICL-wild/00/01.png} 
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-ICL-wild/00/01.png} 
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-ICL-wild/00/01.png} 
% \\
%  \rotatebox[origin=t]{90}{IC Light}   
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-ICL-wild/01/00.png} 
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-ICL-wild/02/01.png} 
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-ICL-wild/02/02.png} 
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-ICL-wild/02/03.png} 
% & \phantom{a}
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-ICL-wild/01/04.png} 
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-ICL-wild/02/05.png} 
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-ICL-wild/02/06.png} 
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-ICL-wild/02/07.png} 
% \\\rotatebox[origin=t]{90}{Ours}
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-ICL-wild/01/00.png} 
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-ICL-wild/01/01.png} 
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-ICL-wild/01/02.png} 
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-ICL-wild/01/03.png} 
% & \phantom{a}
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-ICL-wild/01/04.png} 
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-ICL-wild/01/05.png} 
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-ICL-wild/01/06.png} 
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-ICL-wild/01/07.png} 
% \\
% %&
% \phantom{aaa} & Input 1 & Relit 1 & Relit 2 & Relit 3 & \phantom{a} & Input 2 & Relit 1 & Relit 2 & Relit 3
% \\
% };
% \end{tikzpicture}
\includegraphics[]{tikz/log/suppl/output-figure11.pdf}
\caption{\textbf{Qualitative results: \OurMethod{} vs.\ IC-Light~\cite{zhang2025_ic_light} on \enquote{in-the-wild} subjects.}
\new{Each panel uses an \enquote{in-the-wild} input (first column). The reference image (top row) indicates the target lighting from a different subject. Each row shows a different camera viewpoint of the same subject; columns correspond to the same viewpoint across methods. IC-Light often introduces inaccurate lighting effects and struggles to synthesize soft self-shadowing (see input~2). In addition, lacking an explicit 3D representation, IC-Light yields inconsistent relighting across viewpoints (e.g., observe specular highlights on the nose and cheeks across views). In contrast, \OurMethod{} preserves 3D consistency across viewpoints and produces coherent relighting even under sparse illumination.}}
\label{fig:ic_light-wild_novel_view}
\end{figure*}

==> figures/tex_figures/baseline_TR_LS.tex <==
%
\begin{figure*}
\centering
\newcommand{\mywidth}{0.14}
% \begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0}]
% \matrix[matrix of nodes, nodes={anchor=center},column sep=-0.5mm, row sep=1mm]{
%   \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-TR/01/00.png} 
%  & \phantom{a}
%  &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-TR/01/01.png} 
%  &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-TR/01/02.png} 
%  &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-TR/01/03.png} 
%  & \phantom{a}
%  &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-TR/01/04.png} 
%  &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-TR/01/05.png} 
%  &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-TR/01/06.png} 
% \\
%   \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-TR/02/00.png} 
%  & \phantom{a}
%  &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-TR/02/01.png} 
%  &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-TR/02/02.png} 
%  &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-TR/02/03.png} 
%  & \phantom{a}
%  &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-TR/02/04.png} 
%  &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-TR/02/05.png} 
%  &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-TR/02/06.png} 
% \\                                   
% %&
% Input & \phantom{a} & TR & Ours & GT & \phantom{a} & TR & Ours & GT
% \\
% };
% \end{tikzpicture}
\includegraphics[]{tikz/log/suppl/output-figure9.pdf}
\caption{\textbf{Qualitative Results - \OurMethod~ vs. Total Relighting (Lightstage Subjects).} The first column presents the input image, followed by columns showing relighting results for the same pose. The 2nd and 5th columns feature results from Total Relighting (TR), which often displays inaccurate relighting and cloudy artifacts in the face regions. The 3rd and 6th columns show results from \OurMethod, and the 4th and 7th columns display the ground truth. These subjects are sourced from the test set of the Lightstage dataset \cite{Weyrich2006Analysis}, demonstrating accurate relighting of\OurMethod~in portrait relighting compared to TR.}
\label{fig:baseline_TR_LS}
\end{figure*}
%

==> figures/tex_figures/baseline_TR_wild_faceolat.tex <==
%
\begin{figure*}
\centering
\newcommand{\mywidth}{0.14}
% \begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0}]
% \matrix[matrix of nodes, nodes={anchor=center}, column sep=-0.5mm, row sep=1mm]{
%   \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-TR/06/00.png} 
%  & \phantom{a}
%  &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-TR/06/01.png} 
%  &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-TR/06/02.png} 
%  &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-TR/06/03.png} 
%  & \phantom{a}
%  &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-TR/06/04.png} 
%  &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-TR/06/15.png} 
%  &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-TR/06/16.png} 
% \\                                   
%   \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-TR/07/00.png} 
%  & \phantom{a}
%  &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-TR/07/01.png} 
%  &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-TR/07/02.png} 
%  &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-TR/07/03.png} 
%  & \phantom{a}
%  &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-TR/07/04.png} 
%  &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-TR/07/15.png} 
%  &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-TR/07/16.png} 
% \\
%   \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-TR/08/00.png} 
%  & \phantom{a}
%  &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-TR/08/01.png} 
%  &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-TR/08/02.png} 
%  &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-TR/08/03.png} 
%  & \phantom{a}
%  &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-TR/08/04.png} 
%  &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-TR/08/15.png} 
%  &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-TR/08/16.png} 
% \\                                   
% %&
% Input & \phantom{a} & TR & Ours & Reference & \phantom{a} & TR & Ours & Reference
% \\
% };
% \end{tikzpicture}
\includegraphics[]{tikz/log/suppl/output-figure10.pdf}
\caption{\textbf{Qualitative Results - \OurMethod~ vs. Total Relighting (in-the-wild Subjects).} The first column presents the input image, followed by columns displaying relighting results for the same pose. The 2nd and 5th columns showcase results from Total Relighting (TR), which often exhibits inaccurate relighting and cloudy artifacts in the facial regions. The 3rd and 6th columns illustrate results from \OurMethod, while the 4th and 7th columns display reference images relit under target illumination, as ground truth is unavailable for in-the-wild samples. These subjects are picked from CelebA-HQ \cite{Karras18} and Ravdess \cite{ravdess}, highlighting the robust relighting performance of \OurMethod{} compared to TR. We use $\OurModel$ for this evaluation.}
\label{fig:baseline_TR_wild_faceolat}
\end{figure*}
%

==> figures/tex_figures/baseline_VORF.tex <==
\begin{figure*}
\centering
\newcommand{\mywidth}{0.095}
% \begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0}]
% \matrix (mymatrix) [matrix of nodes, nodes={anchor=center}, column sep=-0.50mm, row sep=1mm]{
% & & & & & & Lightstage & & & & & & \\
%  \rotatebox[origin=t]{90}{GT}   &
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-VORF/00/00.png}
% % &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-VORF/00/01.png}
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-VORF/00/02.png}
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-VORF/00/03.png}
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-VORF/00/04.png}
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-VORF/00/05.png}
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-VORF/00/06.png}
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-VORF/00/07.png}
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-VORF/00/08.png}
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-VORF/00/09.png}
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-VORF/00/10.png}
% \\
%  \rotatebox[origin=t]{90}{Ours}   &
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-VORF/01/00.png}
% % &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-VORF/01/01.png}
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-VORF/01/02.png}
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-VORF/01/03.png}
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-VORF/01/04.png}
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-VORF/01/05.png}
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-VORF/01/06.png}
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-VORF/01/07.png}
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-VORF/01/08.png}
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-VORF/01/09.png}
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-VORF/01/10.png}
% \\
%  \rotatebox[origin=t]{90}{VoRF}   &
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-VORF/02/00.png}
% % &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-VORF/02/01.png}
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-VORF/02/02.png}
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-VORF/02/03.png}
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-VORF/02/04.png}
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-VORF/02/05.png}
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-VORF/02/06.png}
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-VORF/02/07.png}
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-VORF/02/08.png}
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-VORF/02/09.png}
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-VORF/02/10.png}
% \\
% & & & & & & In-the-wild & & & & & & \\
%  \rotatebox[origin=t]{90}{Reference}   &
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-VORF/00/00.png}
% % &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-VORF/00/01.png}
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-VORF/00/02.png}
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-VORF/00/03.png}
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-VORF/00/04.png}
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-VORF/00/05.png}
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-VORF/00/06.png}
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-VORF/00/07.png}
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-VORF/00/08.png}
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-VORF/00/09.png}
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-VORF/00/10.png}
% \\
%  \rotatebox[origin=t]{90}{Ours}   &
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-VORF/03/00.png}
% % &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-VORF/03/01.png}
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-VORF/03/02.png}
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-VORF/03/03.png}
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-VORF/03/04.png}
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-VORF/03/05.png}
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-VORF/03/06.png}
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-VORF/03/07.png}
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-VORF/03/08.png}
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-VORF/03/09.png}
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-VORF/03/10.png}
% \\
%  \rotatebox[origin=t]{90}{VoRF}   &
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-VORF/04/00.png}
% % &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-VORF/04/01.png}
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-VORF/04/02.png}
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-VORF/04/03.png}
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-VORF/04/04.png}
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-VORF/04/05.png}
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-VORF/04/06.png}
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-VORF/04/07.png}
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-VORF/04/08.png}
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-VORF/04/09.png}
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-VORF/04/10.png}
% \\
%  \rotatebox[origin=t]{90}{Ours}   &
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-VORF/05/00.png}
% % &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-VORF/05/01.png}
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-VORF/05/02.png}
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-VORF/05/03.png}
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-VORF/05/04.png}
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-VORF/05/05.png}
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-VORF/05/06.png}
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-VORF/05/07.png}
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-VORF/05/08.png}
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-VORF/05/09.png}
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-VORF/05/10.png}
% \\
%  \rotatebox[origin=t]{90}{VoRF}   &
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-VORF/06/00.png}
% % &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-VORF/06/01.png}
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-VORF/06/02.png}
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-VORF/06/03.png}
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-VORF/06/04.png}
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-VORF/06/05.png}
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-VORF/06/06.png}
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-VORF/06/07.png}
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-VORF/06/08.png}
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-VORF/06/10.png}
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-VORF/06/09.png}
% \\
% &  \phantom{aa} &Input & OLAT 1  & OLAT 2 & OLAT 3 & OLAT 4 & OLAT 5 & OLAT 6 & OLAT 7  & Relit 1 & Relit 2
% \\
% };
% \end{tikzpicture}
\includegraphics[]{tikz/log/suppl/output-figure15.pdf}
\caption{
\textbf{Qualitative Results: \OurMethod~ vs. VORF (OLAT Renderings)} 
For a lightstage subject from the test set, we compare our synthesized results (Row 2) and VoRF directly with ground truth (Row 1). Our renderings are much sharper and closely resemble the ground truth.
Additionally, OLAT renderings for 'in-the-wild' portraits by \OurMethod~ are shown in Rows 5 and 7, while VoRF's renderings are in Rows 6 and 8. Notably, \OurMethod's predictions closely match the actual light directions of the references (Row 4). Furthermore, our method consistently captures intricate details such as hard shadows, specular highlights, and subsurface scattering effects across various subjects.
Finally, the last two columns demonstrate relit results under novel viewpoints. We use $\OldModel{}$ for evaluation.}
\label{fig:baseline-VORF}
\end{figure*}

==> figures/tex_figures/baseline_comparison.tex <==
\begin{figure*}
\centering
\newcommand{\mywidth}{0.145}
% \begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0}]
% \matrix[matrix of nodes, nodes={anchor=center}, row sep=0.5mm]{
% %%%%%%%%%%%%%%%%% subject 0
%   \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-LS/05/00.png}
% & \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-LS/05/05.png}
% & \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-LS/05/03.png} 
% & \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-LS/05/04.png}
% & \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-LS/05/06.png}
% & \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-LS/05/02.png}
% & \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-LS/05/01.png}
% \\
%   \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-LS/06/00.png}
% & \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-LS/06/05.png}
% & \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-LS/06/03.png} 
% & \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-LS/06/04.png}
% & \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-LS/06/06.png}
% & \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-LS/06/02.png}
% & \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-LS/06/01.png}
% % \\
% % \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-LS/3/00.png}
% % & \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-LS/3/04.png}
% % & \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-LS/3/03.png} 
% % & \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-LS/3/02.png}
% % & \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-LS/3/01.png}
% \\
% Input & PhotoApp & VoRF & NFL & Lite2Relight & Ours & GT 
% \\
% };
% \end{tikzpicture}
\includegraphics[]{tikz/log/main/output-figure1.pdf}
\caption{\textbf{Baseline Comparisons with  PhotoApp~\cite{mallikarjun2021photoapp}, VoRF~\cite{prao2022vorf, prao2023vorf}, NeRFFaceLighting\cite{nerffacelighting} and Lite2Relight~\cite{prao2024lite2relight}}. We compare these approaches against $\OldModel{}$ trained on $\OldData{}$ 
\cite{Weyrich2006Analysis}. We demonstrate that \OurMethod{} is more effective in preserving the identity of the subjects and produces relighting that more closely resembles the ground truth than other approaches.}  
\label{fig:baseline-LS}
\end{figure*}


==> figures/tex_figures/baseline_holo_olat.tex <==
%
\begin{figure*}
\centering
\newcommand{\mywidth}{0.14}
% \begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0}]
% \matrix[matrix of nodes, nodes={anchor=center}, column sep=0.0mm, row sep=0.1mm]{
%  \rotatebox[origin=t]{90}{Holo-Relighting}   
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-HR/olat-bright/00/03.png} 
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-HR/olat-bright/00/04.png} 
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-HR/olat-bright/00/05.png} 
% &\phantom{a}
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-HR/olat/00/00.png} 
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-HR/olat/00/01.png} 
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-HR/olat-bright/00/02.png} 
% % &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-HR/olat-bright/00/06.png} 
% % &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-HR/olat-bright/00/07.png} 
% % &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-HR/olat-bright/00/08.png} 
% \\
%  \rotatebox[origin=t]{90}{Ours}  
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-HR/olat-bright/01/03.png} 
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-HR/olat-bright/01/04.png} 
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-HR/olat-bright/01/05.png} 
% &\phantom{a}
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-HR/olat-bright/01/00.png} 
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-HR/olat-bright/01/01.png} 
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-HR/olat-bright/01/02.png} 
% % &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-HR/olat-bright/01/06.png} 
% % &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-HR/olat-bright/01/07.png} 
% % &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-HR/olat-bright/01/08.png} 
% \\
%  % \rotatebox[origin=t]{90}{Lite2Relight}
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-HR/olat/02/03.png} 
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-HR/olat/02/04.png} 
% & \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-HR/olat-bright/input.png} 
% &\phantom{a}
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-HR/olat/02/00.png} 
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-HR/olat/02/01.png}
% % &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-HR/olat/02/06.png} 
% % &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-HR/olat/02/07.png} 
% & \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-HR/olat-bright/input.png} 
% \\
% %&
% & Input 1 & Input 2 & Reference & \phantom{a} & Input 3 & Input 4 & Reference
% \\
% };
% \end{tikzpicture}
\includegraphics[]{tikz/log/suppl/output-figure8.pdf}
\caption{\textbf{Qualitative Results: \OurMethod~ vs. Holo-Relighting~\cite{mei2024holo} (In-the-Wild Subjects).} We present qualitative results using point light sources. The first row shows results from Holo-Relighting, where the method struggles to capture effects such as subsurface scattering (see the ear lobes regions) and accurate light directions (Inputs 1 and 2) and show oversaturated specular artifacts (Inputs 3 and 4). In contrast, \OurMethod{} demonstrates precise light control, accurately relighting for point light sources (see Input 3 and 4), and effectively capturing complex light-skin interactions, including subsurface scattering (see Inputs 1 and 2).}  
\label{fig:baseline_holo_olat}
\end{figure*}

==> figures/tex_figures/baseline_holo_relit.tex <==
%
\begin{figure*}
\centering
\newcommand{\mywidth}{0.14}
% \begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0}]
% \matrix[matrix of nodes, nodes={anchor=center}, row sep=0.1mm]{
%  \rotatebox[origin=t]{90}{Holo-Relighting}   
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-HR/relit/00/05.png} 
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-HR/relit/00/00.png} 
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-HR/relit/00/04.png} 
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-HR/relit/00/03.png} 
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-HR/relit/00/01.png} 
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-HR/relit/00/02.png} 
% \\
%  \rotatebox[origin=t]{90}{Ours}   
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-HR/relit/01/05.png} 
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-HR/relit/01/00.png} 
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-HR/relit/01/04.png} 
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-HR/relit/01/03.png} 
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-HR/relit/01/01.png} 
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-HR/relit/01/02.png} 
% \\
% \\
%  % \rotatebox[origin=t]{90}{Lite2Relight}  
% & \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-HR/relit/input.png} 
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-HR/relit/02/00.png} 
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-HR/relit/02/04.png} 
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-HR/relit/02/03.png} 
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-HR/relit/02/01.png} 
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-HR/relit/02/02.png} 
% &

% \\
% %&
% \phantom{aaa} & Reference & Input 1 & Input 2 & Input 3 & Input 4 & Input 5 
% \\
% };
% \end{tikzpicture}
\includegraphics[]{tikz/log/suppl/output-figure7.pdf}
\caption{\textbf{Qualitative Results: \OurMethod~ vs. Holo-Relighting\cite{mei2024holo} (in-the-wild Subjects)}. The first row presents relit results for HR.
We  can see that relit results suffer from oversaturation artifacts during relighting. Second row shows \OurMethod{} relighting results, which have the closest resemblance to the ground truth (first column) for all the inputs.}
\label{fig:baseline_holo_relit}
\end{figure*}

==> figures/tex_figures/baseline_nelf.tex <==
\begin{figure*}
\centering
\newcommand{\mywidth}{0.15}
% \begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0}]
% \matrix[matrix of nodes, nodes={anchor=center},column sep=-0.1mm, row sep=1mm]{
% %\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-NeLF/1/04.png}
% \includegraphics[trim=0em 1em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-NeLF/0/00.png}
% &\includegraphics[trim=0em 1em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-NeLF/0/01.png}
% &\includegraphics[trim=0em 1em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-NeLF/0/02.png}
% &\includegraphics[trim=0em 1em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-NeLF/0/03.png}
% \\
% \includegraphics[trim=0em 1em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-NeLF/1/00.png}
% &\includegraphics[trim=0em 1em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-NeLF/1/01.png}
% &\includegraphics[trim=0em 1em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-NeLF/1/02.png}
% &\includegraphics[trim=0em 1em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-NeLF/1/03.png}
% \\                                            
% Input  & NeLF & Ours & GT
% \\
% };
% \end{tikzpicture}
\includegraphics[]{tikz/log/suppl/output-figure14.pdf}
\caption{\textbf{Qualitative Results: Baseline Comparisons with NeLF~\cite{sun2021nelf}.} We use three input views to generate the results of NeLF and a single input view (first column) for our method. NeLF struggles to preserve the identity of the subject due to its 3D representation and we can see that \OurMethod~ can synthesize the subject well under novel viewpoints. These subjects are sourced from the test set of the Lightstage dataset \cite{Weyrich2006Analysis}.}
\label{fig:baseline-NeLF}
\end{figure*}



==> figures/tex_figures/baseline_new_SOTA_input_view.tex <==
%
\begin{figure*}
\centering
\newcommand{\mywidth}{0.12}
% \begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0}]
% \matrix[matrix of nodes, nodes={anchor=center}, row sep=0.1mm]{
%  % \rotatebox[origin=t]{90}{Input}   
% % &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-new_methods/input_view/01/00.png} 
% % &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-new_methods/input_view/01/00.png} 
% % &
% % &
% % % &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-new_methods/input_view/01/05.png} 
% % & \phantom{a}
% % &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-new_methods/input_view/01/05.png}
% % & 
% % &
% % \\
%  \rotatebox[origin=t]{90}{Reference}   
% % &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-new_methods/input_view/00/00.png} 
% & \phantom{aaa}
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-new_methods/input_view/00/01.png} 
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-new_methods/input_view/00/04.png} 
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-new_methods/input_view/00/03.png} 
% % &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-new_methods/input_view/00/00.png} 
% & \phantom{a}
% & \phantom{aaa}
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-new_methods/input_view/00/01.png} 
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-new_methods/input_view/00/04.png} 
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-new_methods/input_view/00/03.png} 
% \\
%  \rotatebox[origin=t]{90}{Lite2Relight}   
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-new_methods/input_view/01/00.png} 
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-new_methods/input_view/02/01.png} 
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-new_methods/input_view/02/04.png} 
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-new_methods/input_view/02/03.png} 
% & \phantom{a}
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-new_methods/input_view/01/05.png} 
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-new_methods/input_view/02/06.png} 
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-new_methods/input_view/02/09.png} 
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-new_methods/input_view/02/08.png} 
% \\
%  \rotatebox[origin=t]{90}{NFL}   
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-new_methods/input_view/01/00.png} 
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-new_methods/input_view/03/01.png} 
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-new_methods/input_view/03/04.png} 
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-new_methods/input_view/03/03.png} 
% & \phantom{a}
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-new_methods/input_view/01/05.png} 
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-new_methods/input_view/03/06.png} 
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-new_methods/input_view/03/09.png} 
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-new_methods/input_view/03/08.png} 
% \\
% \rotatebox[origin=t]{90}{Ours}   
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-new_methods/input_view/01/00.png} 
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-new_methods/input_view/01/01.png} 
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-new_methods/input_view/01/04.png} 
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-new_methods/input_view/01/03.png} 
% & \phantom{a}
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-new_methods/input_view/01/05.png} 
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-new_methods/input_view/01/06.png} 
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-new_methods/input_view/01/09.png} 
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-new_methods/input_view/01/08.png} 
% \\
% %&
% \phantom{aaa} & Input 1 & Relit 1 & Relit 2 & Relit 3 & \phantom{a} & Input 2 & Relit 1 & Relit 2 & Relit 3
% \\
% };
% \end{tikzpicture}
\includegraphics[]{tikz/log/suppl/output-figure12.pdf}
\caption{\textbf{Baseline comparison with NFL vs L2R}.
The input images (first column) are in-the-wild images.
The reference image (top row) depicts the target lighting conditions from a different subject for comparison. Both L2R and \OurMethod{} are trained on \OurData{}. The remaining rows show  relit versions of the input subject.
L2R and NFL exhibit shading artifacts in the face region, highlighting difficulties in achieving accurate relighting. In contrast, \OurMethod{} demonstrates consistent relighting under challenging illumination conditions while preserving identity. Furthermore, our method maintains relighting consistency across different subjects.}
\label{fig:baseline_nfl_l2r-wild_same_view}
\end{figure*}

==> figures/tex_figures/baseline_new_SOTA_input_view_cts.tex <==
%
\newcommand{\Arrow}[1]{%
  \parbox{#1}{\tikz{\draw[->,thin] (0,0) -- (#1,0);}}%
}
\newcommand{\BiArrow}[2]{%
  \parbox{#1}{%
    \tikz{\draw[<->,thin] (0,0) -- node[midway,fill=white,inner sep=2pt]{#2} (#1,0);}}
  }
\begin{figure*}
\centering
\newcommand{\mywidth}{0.11}
% \begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0}]
% % \matrix (mymatrix) [matrix of nodes, nodes={anchor=center}, row sep=0.1mm]
% \matrix (mymatrix) [
%     matrix of nodes, nodes={anchor=center}, row sep=0.1mm,
%     % default separation between *all* columns
%     column sep=0mm,
%     % % but *before* column 6, use x mm instead
%     column 1/.style={column sep=1mm},
%     column 6/.style={column sep=1mm}
% ]{
%  \rotatebox[origin=t]{90}{Reference}   
% % &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-new_methods/input_view/00/00.png} 
% & \phantom{a}
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-new_methods/input_view_cts/14/00.png} 
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-new_methods/input_view_cts/14/01.png} 
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-new_methods/input_view_cts/14/04.png} 
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-new_methods/input_view_cts/14/05.png} 
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-new_methods/input_view_cts/04/00.png} 
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-new_methods/input_view_cts/04/02.png} 
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-new_methods/input_view_cts/04/04.png} 
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-new_methods/input_view_cts/04/05.png} 
% \\
%  \rotatebox[origin=t]{90}{Lite2Relight}   
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-new_methods/input_view/04/00.png} 
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-new_methods/input_view_cts/16/00.png} 
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-new_methods/input_view_cts/16/01.png} 
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-new_methods/input_view_cts/16/04.png} 
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-new_methods/input_view_cts/16/05.png} 
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-new_methods/input_view_cts/06/00.png} 
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-new_methods/input_view_cts/06/02.png} 
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-new_methods/input_view_cts/06/04.png} 
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-new_methods/input_view_cts/06/05.png} 
% \\
% \rotatebox[origin=t]{90}{NFL}   
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-new_methods/input_view/04/00.png} 
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-new_methods/input_view_cts/17/00.png} 
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-new_methods/input_view_cts/17/01.png} 
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-new_methods/input_view_cts/17/04.png} 
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-new_methods/input_view_cts/17/05.png} 
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-new_methods/input_view_cts/07/00.png} 
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-new_methods/input_view_cts/07/02.png} 
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-new_methods/input_view_cts/07/04.png} 
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-new_methods/input_view_cts/07/05.png} 
% \\
%  \rotatebox[origin=t]{90}{Ours}   
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-new_methods/input_view/04/00.png} 
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-new_methods/input_view_cts/15/00.png} 
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-new_methods/input_view_cts/15/01.png} 
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-new_methods/input_view_cts/15/04.png} 
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-new_methods/input_view_cts/15/05.png} 
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-new_methods/input_view_cts/05/00.png} 
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-new_methods/input_view_cts/05/02.png} 
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-new_methods/input_view_cts/05/04.png} 
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-new_methods/input_view_cts/05/05.png}
% \\
% %&
% \phantom{a}  & Input & \multicolumn{8}{c}{\BiArrow{6.5cm}{Relit Results}} &  \multicolumn{8}{c}{\BiArrow{6.5cm}{Relit Results}} \\
% % \multicolumn{8}{c}{\Arrow{8cm}} \\
% % & Relit 1 & Relit 2 & Relit 3 &  Relit 4 & Relit 5 & Relit 6 & Relit 7 & Relit 8
% \\
% };
% \end{tikzpicture}
\includegraphics[]{tikz/log/main/output-figure2.pdf}
\caption{\textbf{Benefits of OLAT-based Relighting}
We compare \OurMethod{} with Lite2Relight (L2R) and NeRFFaceLighting (NFL) under increasingly sparse and colored lighting. Each row shows relit results from one method. The first column is the input in-the-wild image; the top row shows the target lighting from a reference subject.
%
The next four columns correspond to sparse white lighting, created by progressively blacking out pixels in an all-white HDR environment map. The final four columns correspond to an indoor environment map, which are made increasingly sparse in a similar manner.
%
As lighting becomes sparser, both baselines degrade noticeably. Generally, NFL suffers from shading artifacts and color inconsistencies due to its low-frequency SH representation and inaccurate lighting-albedo disentanglement. This is more pronounced under colored lights.
%
L2R also struggles to handle sparse conditions, failing to reproduce sharp shadows or specular highlights and thus yielding inconsistent relighting.
%
In contrast, \OurMethod{} maintains identity and reproduces shadows and specular highlights consistently across all scenarios, thanks to its explicit OLAT-based reflectance modeling. These results highlight the robustness and generalization ability of our approach.
\label{fig:baseline_nfl_l2r-wild_cts_env_same_view}}
\end{figure*}


==> figures/tex_figures/baseline_new_SOTA_multi_view.tex <==
%
\begin{figure*}
\centering
\newcommand{\mywidth}{0.12}
% \begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0}]
% \matrix[matrix of nodes, nodes={anchor=center}, row sep=0.1mm]{
%  \rotatebox[origin=t]{90}{Reference}   
% & \phantom{aaa}
% % \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-new_methods/multi_view/00/00.png} 
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-new_methods/multi_view/00/01.png} 
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-new_methods/multi_view/00/02.png} 
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-new_methods/multi_view/00/03.png} 
% & \phantom{a}
% & \phantom{aaa}
% % \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-new_methods/multi_view/00/00.png} 
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-new_methods/multi_view/00/05.png} 
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-new_methods/multi_view/00/06.png} 
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-new_methods/multi_view/00/07.png} 
% \\
%  \rotatebox[origin=t]{90}{NFL}   
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-new_methods/multi_view/01/00.png} 
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-new_methods/multi_view/21/01.png} 
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-new_methods/multi_view/21/02.png} 
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-new_methods/multi_view/21/03.png} 
% & \phantom{a}
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-new_methods/multi_view/02/00.png} 
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-new_methods/multi_view/22/05.png} 
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-new_methods/multi_view/22/06.png} 
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-new_methods/multi_view/22/07.png} 
% \\
%  \rotatebox[origin=t]{90}{Lite2Relight}   
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-new_methods/multi_view/01/00.png} 
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-new_methods/multi_view/11/01.png} 
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-new_methods/multi_view/11/02.png} 
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-new_methods/multi_view/11/03.png} 
% & \phantom{a}
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-new_methods/multi_view/02/00.png} 
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-new_methods/multi_view/12/05.png} 
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-new_methods/multi_view/12/06.png} 
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-new_methods/multi_view/12/07.png} 
% \\\rotatebox[origin=t]{90}{Ours}   
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-new_methods/multi_view/01/00.png} 
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-new_methods/multi_view/01/01.png} 
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-new_methods/multi_view/01/02.png} 
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-new_methods/multi_view/01/03.png} 
% & \phantom{a}
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-new_methods/multi_view/02/00.png} 
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-new_methods/multi_view/02/05.png} 
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-new_methods/multi_view/02/06.png} 
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/baseline-new_methods/multi_view/02/07.png} 
% \\
% %&
% \phantom{aaa} & Input 1 & Relit 1 & Relit 2 & Relit 3 & \phantom{a} & Input 2 & Relit 1 & Relit 2 & Relit 3
% \\
% };
% \end{tikzpicture}
\includegraphics[]{tikz/log/suppl/output-figure12.pdf}
\caption{\textbf{Qualitative Results: \OurMethod~ vs. NFL vs. L2R (In-the-Wild Subjects).}
This figure uses in-the-wild input images (first column) for evaluation. The reference image represents the target lighting conditions from a different subject for comparison. Both L2R and \OurMethod{} are trained on \OurData{}. The subsequent rows show the same subject under different views (\ie, each column represents the same view). L2R and NFL exhibit shading artifacts in the face region, indicating challenges with accurate relighting. In contrast, \OurMethod{} successfully relights under challenging illumination conditions while preserving 3D consistency and synthesizing coherent novel viewpoints.}
\label{fig:nfl_l2r-wild_novel_view}
\end{figure*}

==> figures/tex_figures/dataset_hair.tex <==
\begin{figure*}[t]
  \centering
  \captionsetup{justification=centering}
  \newcommand{\mywidth}{0.21}
  % Subfigure (a)
  \begin{subfigure}[t]{0.32\textwidth}
    \centering
    % \begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0}]
    %   \matrix[matrix of nodes, nodes={anchor=center}, row sep=0.1mm]{
    %     &\includegraphics[trim=0 0 0 1em,clip,width=\mywidth\linewidth]{figures/dataset_hair/hair_mv/00.png} 
    %     &\includegraphics[trim=0 0 0 1em,clip,width=\mywidth\linewidth]{figures/dataset_hair/hair_mv/01.png} 
    %     &\includegraphics[trim=0 0 0 1em,clip,width=\mywidth\linewidth]{figures/dataset_hair/hair_mv/02.png} 
    %     &\includegraphics[trim=0 0 0 1em,clip,width=\mywidth\linewidth]{figures/dataset_hair/hair_mv/03.png} 
    %     \\
    %     &\includegraphics[trim=0 0 0 1em,clip,width=\mywidth\linewidth]{figures/dataset_hair/hair_mv/05.png} 
    %     &\includegraphics[trim=0 0 0 1em,clip,width=\mywidth\linewidth]{figures/dataset_hair/hair_mv/06.png} 
    %     &\includegraphics[trim=0 0 0 1em,clip,width=\mywidth\linewidth]{figures/dataset_hair/hair_mv/07.png} 
    %     &\includegraphics[trim=0 0 0 1em,clip,width=\mywidth\linewidth]{figures/dataset_hair/hair_mv/08.png} 
    %     \\
    %   };
    % \end{tikzpicture}
    \includegraphics[]{tikz/log/suppl/output-figure0.pdf}
    \subcaption{Multi-view captures of hair under \\ fully-lit illumination.}
    \label{fig:dataset_hair_mv}
  \end{subfigure}
  % Subfigure (b)
  \begin{subfigure}[t]{0.32\textwidth}
    \centering
    \captionsetup{justification=centering}
    % \begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0}]
    %   \matrix[matrix of nodes, nodes={anchor=center}, row sep=0.1mm]{
    %     &\includegraphics[trim=0 0 0 1em,clip,width=\mywidth\linewidth]{figures/dataset_hair/hair/00.png} 
    %     &\includegraphics[trim=0 0 0 1em,clip,width=\mywidth\linewidth]{figures/dataset_hair/hair/01.png} 
    %     &\includegraphics[trim=0 0 0 1em,clip,width=\mywidth\linewidth]{figures/dataset_hair/hair/02.png} 
    %     &\includegraphics[trim=0 0 0 1em,clip,width=\mywidth\linewidth]{figures/dataset_hair/hair/03.png} 
    %     &\includegraphics[trim=0 0 0 1em,clip,width=\mywidth\linewidth]{figures/dataset_hair/hair/04.png} 
    %     \\
    %     &\includegraphics[trim=0 0 0 1em,clip,width=\mywidth\linewidth]{figures/dataset_hair/hair/05.png} 
    %     &\includegraphics[trim=0 0 0 1em,clip,width=\mywidth\linewidth]{figures/dataset_hair/hair/06.png} 
    %     &\includegraphics[trim=0 0 0 1em,clip,width=\mywidth\linewidth]{figures/dataset_hair/hair/07.png} 
    %     &\includegraphics[trim=0 0 0 1em,clip,width=\mywidth\linewidth]{figures/dataset_hair/hair/08.png} 
    %     &\includegraphics[trim=0 0 0 1em,clip,width=\mywidth\linewidth]{figures/dataset_hair/hair/09.png} 
    %     \\
    %   };
    % \end{tikzpicture}
        \includegraphics[]{tikz/log/suppl/output-figure1.pdf}
    \subcaption{Hair captures of 10 randomly selected \\ subjects showcasing diversity.}
    \label{fig:dataset_hair_diversity}
  \end{subfigure}
  % Subfigure (c)
  \begin{subfigure}[t]{0.32\textwidth}
    \centering
    \captionsetup{justification=centering}
    % \begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0}]
    %   \matrix[matrix of nodes, nodes={anchor=center}, row sep=0.1mm]{
    %     &\includegraphics[trim=0 0 0 1em,clip,width=\mywidth\linewidth]{figures/dataset_hair/hair_olat/00.png} 
    %     &\includegraphics[trim=0 0 0 1em,clip,width=\mywidth\linewidth]{figures/dataset_hair/hair_olat/01.png} 
    %     &\includegraphics[trim=0 0 0 1em,clip,width=\mywidth\linewidth]{figures/dataset_hair/hair_olat/02.png} 
    %     &\includegraphics[trim=0 0 0 1em,clip,width=\mywidth\linewidth]{figures/dataset_hair/hair_olat/03.png} 
    %     \\
    %     &\includegraphics[trim=0 0 0 1em,clip,width=\mywidth\linewidth]{figures/dataset_hair/hair_olat/05.png} 
    %     &\includegraphics[trim=0 0 0 1em,clip,width=\mywidth\linewidth]{figures/dataset_hair/hair_olat/06.png} 
    %     &\includegraphics[trim=0 0 0 1em,clip,width=\mywidth\linewidth]{figures/dataset_hair/hair_olat/07.png} 
    %     &\includegraphics[trim=0 0 0 1em,clip,width=\mywidth\linewidth]{figures/dataset_hair/hair_olat/04.png} 
    %     \\
    %   };
    % \end{tikzpicture}
    \includegraphics[]{tikz/log/suppl/output-figure2.pdf}
    \subcaption{OLAT captures of hair from a \\ fixed viewpoint.}
    \label{fig:dataset_hair_extra}
  \end{subfigure}
  \caption{%
    \textbf{Overview of Hair Captures in \OurData.} (a) Multi-view images under fully-lit conditions facilitate high-quality hair reconstruction. (b) Our dataset includes a diverse range of hairstyles, colors, and lengths, providing rich priors for modeling. (c) OLAT captures from a fixed viewpoint support detailed hair reflectance modeling.
  }
  \label{fig:combined_hair}
\end{figure*}



==> figures/tex_figures/dataset_summary.tex <==
\begin{figure}
\centering
\newcommand{\mywidth}{0.45}
% \begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0}]
% \matrix[matrix of nodes, nodes={anchor=center}, row sep=0.5mm]{
%  \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/dataset_summary/age.png}
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/dataset_summary/gender.png}
% \\                                 
% \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/dataset_summary/skin.png}
% &\includegraphics[trim=0em 0em 1em 1em, clip=true, width=\mywidth\linewidth]{figures/dataset_summary/hair.png}
% \\
% };
% \end{tikzpicture}
\includegraphics[]{tikz/log/suppl/output-figure6.pdf}
\caption{\textbf{Dataset Summary}. We summarize age, gender, skin color and hair color demographics.}
\label{fig:dataset_summary}
\end{figure}

==> figures/tex_figures/ours_in_the_wild_01.tex <==
\begin{figure*}
\centering
\newcommand{\mywidth}{0.14}
% \begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0}]
% \matrix (mymatrix) [
%     matrix of nodes, 
%     nodes={anchor=center},
%     column sep=0mm,
%     column 1/.style={column sep=1mm},
%     row sep=0.5mm]{
% %%%%%%%%%%%%%%%%%%%% subject 1
%  \rotatebox[origin=t]{90}{Reference} &   
%  \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/ours-wild-2/gt/00.png}
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/ours-wild-2/gt/03.png}
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/ours-wild-2/gt/02.png}
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/ours-wild-2/gt/04.png}
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/ours-wild-2/gt/05.png}
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/ours-wild-2/gt/06.png}
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/ours-wild-2/gt/08.png}
% \\
%  \rotatebox[origin=t]{90}{Ours} &   
%  \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/ours-wild-2/01/00.png}
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/ours-wild-2/01/03.png}
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/ours-wild-2/01/12.png}
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/ours-wild-2/01/24.png}
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/ours-wild-2/01/05.png}
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/ours-wild-2/01/16.png}
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/ours-wild-2/01/28.png}
% \\
%  \rotatebox[origin=t]{90}{Ours} &   
%  \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/ours-wild-2/02/00.png}
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/ours-wild-2/02/03.png}
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/ours-wild-2/02/12.png}
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/ours-wild-2/02/24.png}
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/ours-wild-2/02/05.png}
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/ours-wild-2/02/16.png}
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/ours-wild-2/02/28.png}
% \\
%  \rotatebox[origin=t]{90}{Ours} &   
%  \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/ours-wild-2/03/00.png}
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/ours-wild-2/03/03.png}
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/ours-wild-2/03/12.png}
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/ours-wild-2/03/24.png}
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/ours-wild-2/03/05.png}
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/ours-wild-2/03/16.png}
% &\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/ours-wild-2/03/28.png}
% \\
% & Input & OLAT 1 & OLAT 2 & OLAT 3 & Relit 1 & Relit 2 & Relit 3
% \\
% };
% % \draw[|-|,thick] ($(mymatrix-1-3.north)+(-1.45,0.0)$) -- ($(mymatrix-5-3.south)+(-1.45,0.0)$);
% % \draw[|-|,thick] ($(mymatrix-1-5.north)+(-1.45,0.0)$) -- ($(mymatrix-5-5.south)+(-1.45,0.0)$);
% \end{tikzpicture}
\includegraphics[]{tikz/log/main/output-figure0.pdf}
\vspace{-0.13in}
\caption{
\textbf{Simultaneous view synthesis and relighting}. The top row shows a reference portrait from \OurData{}, rendered under selected OLAT directions and corresponding environment map–based relighting, all computed from the 331 OLATs. In the following rows, the first column presents the \enquote{in-the-wild} input. Columns 2--4 show OLAT renderings from novel viewpoints, with the light source direction illustrated in the inset. Columns 5--7 show relit outputs from \OurMethod{}, under novel viewpoints and HDRI environment maps, as shown in the insets. This visualization demonstrates 3DPR's ability to simultaneously perform relighting and viewpoint editing on \enquote{in-the-wild} images, producing sharp specular highlights, self-shadows and subsurface scattering.
}
\label{fig:ours_in_the_wild_1}
\end{figure*}
